Effect of milk fat content on the viscoelasticity of mozzarella-type cheese curds

The effect of fat content in cheese curds on their rheological properties was examined using dynamic shear measurements. Surplus fat addition to milk samples caused two distinct types of changes in the temperature dependence of the viscoelastic moduli of resultant curds. The first was a significant reduction in the moduli over a wide temperature range, which is attributed to the presence of liquefied fat globules within the milk protein network. The second was the excess contribution to the low-temperature moduli owing to the reinforcing effect of solidified fat globules. An upward shift in the sol-gel phase transition temperature driven by an increased fat content was also observed.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

